Restarted Bayesian Online Change-point Detection for Non-Stationary Markov Decision Processes

We consider the problem of learning in a non-stationary reinforcement learning (RL) environment, where the setting can be fully described by a piecewise stationary discrete-time Markov decision process (MDP). We introduce a variant of the Restarted Bayesian Online Change-Point Detection algorithm (R-BOCPD) that operates on input streams originating from the more general multinomial distribution and provides near-optimal theoretical guarantees in terms of false-alarm rate and detection delay. Based on this, we propose an improved version of the UCRL2 algorithm for MDPs with state transition kernel sampled from a multinomial distribution, which we call R-BOCPD-UCRL2. We perform a finite-time performance analysis and show that R-BOCPD-UCRL2 enjoys a favorable regret bound of $O\left(D O \sqrt{A T K_T \log\left (\frac{T}{\delta} \right) + \frac{K_T \log \frac{K_T}{\delta}}{\min\limits_\ell \: \mathbf{KL}\left( {\mathbf{\theta}^{(\ell+1)}}\mid\mid{\mathbf{\theta}^{(\ell)}}\right)}}\right)$, where $D$ is the largest MDP diameter from the set of MDPs defining the piecewise stationary MDP setting, $O$ is the finite number of states (constant over all changes), $A$ is the finite number of actions (constant over all changes), $K_T$ is the number of change points up to horizon $T$, and $\mathbf{\theta}^{(\ell)}$ is the transition kernel during the interval $[c_\ell, c_{\ell+1})$, which we assume to be multinomially distributed over the set of states $\mathbb{O}$. Interestingly, the performance bound does not directly scale with the variation in MDP state transition distributions and rewards, ie. can also model abrupt changes. In practice, R-BOCPD-UCRL2 outperforms the state-of-the-art in a variety of scenarios in synthetic environments. We provide a detailed experimental setup along with a code repository (upon publication) that can be used to easily reproduce our experiments.

==> nonStationaryMDP.tikz <==


% Gradient Info
  
\tikzset {_05agoytyn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_s8191ilbc}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_qli48u6zh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zhjb0l71p}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_3ffwztb3q/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_19jchb8kn}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_517yv3s68/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_c02m1t427}{150bp}{rgb(0bp)=(0.8,0.38,0.7);
rgb(37.5bp)=(0.8,0.38,0.7);
rgb(50bp)=(0.68,0.07,0.51);
rgb(62.5bp)=(0.87,0.28,0.67);
rgb(100bp)=(0.87,0.28,0.67)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp6705481543014904] 
\path  [shading=_s8191ilbc,_05agoytyn] (47,131.4) .. controls (47,127.31) and (50.31,124) .. (54.4,124) -- (201.6,124) .. controls (205.69,124) and (209,127.31) .. (209,131.4) -- (209,153.6) .. controls (209,157.69) and (205.69,161) .. (201.6,161) -- (54.4,161) .. controls (50.31,161) and (47,157.69) .. (47,153.6) -- cycle ; % for fading 
 \draw  [line width=1.5]  (47,131.4) .. controls (47,127.31) and (50.31,124) .. (54.4,124) -- (201.6,124) .. controls (205.69,124) and (209,127.31) .. (209,131.4) -- (209,153.6) .. controls (209,157.69) and (205.69,161) .. (201.6,161) -- (54.4,161) .. controls (50.31,161) and (47,157.69) .. (47,153.6) -- cycle ; % for border 

%Straight Lines [id:da671388328454096] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]    (53,183) -- (663,178.03) ;
\draw [shift={(667,178)}, rotate = 179.53] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (34.98,-10.53) .. controls (22.24,-4.47) and (10.58,-0.96) .. (0,0) .. controls (10.58,0.96) and (22.24,4.47) .. (34.98,10.53)   ;
%Rounded Rect [id:dp5863064035388355] 
\path  [shading=_zhjb0l71p,_qli48u6zh] (224,131.4) .. controls (224,127.31) and (227.31,124) .. (231.4,124) -- (344.6,124) .. controls (348.69,124) and (352,127.31) .. (352,131.4) -- (352,153.6) .. controls (352,157.69) and (348.69,161) .. (344.6,161) -- (231.4,161) .. controls (227.31,161) and (224,157.69) .. (224,153.6) -- cycle ; % for fading 
 \draw  [line width=1.5]  (224,131.4) .. controls (224,127.31) and (227.31,124) .. (231.4,124) -- (344.6,124) .. controls (348.69,124) and (352,127.31) .. (352,131.4) -- (352,153.6) .. controls (352,157.69) and (348.69,161) .. (344.6,161) -- (231.4,161) .. controls (227.31,161) and (224,157.69) .. (224,153.6) -- cycle ; % for border 

%Rounded Rect [id:dp21564496066397165] 
\path  [shading=_19jchb8kn,_3ffwztb3q] (363,132.4) .. controls (363,128.31) and (366.31,125) .. (370.4,125) -- (474.6,125) .. controls (478.69,125) and (482,128.31) .. (482,132.4) -- (482,154.6) .. controls (482,158.69) and (478.69,162) .. (474.6,162) -- (370.4,162) .. controls (366.31,162) and (363,158.69) .. (363,154.6) -- cycle ; % for fading 
 \draw  [line width=1.5]  (363,132.4) .. controls (363,128.31) and (366.31,125) .. (370.4,125) -- (474.6,125) .. controls (478.69,125) and (482,128.31) .. (482,132.4) -- (482,154.6) .. controls (482,158.69) and (478.69,162) .. (474.6,162) -- (370.4,162) .. controls (366.31,162) and (363,158.69) .. (363,154.6) -- cycle ; % for border 

%Rounded Rect [id:dp9911013080639968] 
\path  [shading=_c02m1t427,_517yv3s68] (495,131.4) .. controls (495,127.31) and (498.31,124) .. (502.4,124) -- (649.6,124) .. controls (653.69,124) and (657,127.31) .. (657,131.4) -- (657,153.6) .. controls (657,157.69) and (653.69,161) .. (649.6,161) -- (502.4,161) .. controls (498.31,161) and (495,157.69) .. (495,153.6) -- cycle ; % for fading 
 \draw  [line width=1.5]  (495,131.4) .. controls (495,127.31) and (498.31,124) .. (502.4,124) -- (649.6,124) .. controls (653.69,124) and (657,127.31) .. (657,131.4) -- (657,153.6) .. controls (657,157.69) and (653.69,161) .. (649.6,161) -- (502.4,161) .. controls (498.31,161) and (495,157.69) .. (495,153.6) -- cycle ; % for border 

%Straight Lines [id:da43045218509754046] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (220,172.5) -- (220,195.5) ;
%Straight Lines [id:da25219402602907004] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (490,168.5) -- (490,191.5) ;
%Straight Lines [id:da845931406226031] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (360,169) -- (360,192) ;
%Curve Lines [id:da5193373099650263] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200,248) .. controls (239.2,218.6) and (182.36,225.22) .. (217.72,197.26) ;
\draw [shift={(220,195.5)}, rotate = 143.13] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da3144191559410374] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200,248) .. controls (239.8,218.65) and (347.91,301.66) .. (359.83,193.64) ;
\draw [shift={(360,192)}, rotate = 95.68] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da0895108889759082] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200,248) .. controls (239.8,218.15) and (412.26,326.41) .. (488.85,193.52) ;
\draw [shift={(490,191.5)}, rotate = 119.2] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7594223684594821] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (53,171.5) -- (53,194.5) ;

% Text Node
\draw (72,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large Model $1$}} ($M_0$)};
% Text Node
\draw (237,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large Model $2$}} ($M_1$)};
% Text Node
\draw (371,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large Model $3$}} ($M_2$)};
% Text Node
\draw (520,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large Model $4$}} ($M_3$)};
% Text Node
\draw (382,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large \textcolor[rgb]{0.29,0.56,0.89}{TIME}}}};
% Text Node
\draw (134,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor[rgb]{0.82,0.01,0.11}{Unknown change-point}}};
% Text Node
\draw (222,198.9) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (329,193.9) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (492,194.9) node [anchor=north west][inner sep=0.75pt]    {$c_{3}$};
% Text Node
\draw (50,200.9) node [anchor=north west][inner sep=0.75pt]    {$c_{0}$};


\end{tikzpicture}

